Property $R_\infty$ for new classes of Artin groups

We establish property $R_\infty$ for Artin groups of spherical type $D_n$, $n\ge6$, their central quotients, and also for large hyperbolic-type free-of-infinity Artin groups and some other classes of large-type Artin groups. The key ingredients are recent descriptions of the automorphism groups for these Artin groups and their action on suitable Gromov-hyperbolic spaces. We also provide a detailed proof of Delzant's Lemma, an important technical tool used in our work and in several other papers on the $R_\infty$ property.

==> TikzForFigure4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,rotate=5]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Shape: Parallelogram [id:dp21076657596508386] 
\draw   (47.93,113) -- (117.76,113) -- (87.83,139.08) -- (18,139.08) -- cycle ;
%Straight Lines [id:da34576174254078995] 
\draw    (60,54) -- (18,139.08) ;
\draw [shift={(18,139.08)}, rotate = 116.27] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6476805731635689] 
\draw    (60,54) -- (47.93,113) ;
\draw [shift={(47.93,113)}, rotate = 101.56] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18675424788396544] 
\draw    (60,54) -- (87.83,139.08) ;
\draw [shift={(87.83,139.08)}, rotate = 71.89] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,54)}, rotate = 71.89] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09007421788271608] 
\draw    (60,54) -- (117.76,113) ;
\draw [shift={(117.76,113)}, rotate = 45.61] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp1121755668510831] 
\draw  [color=black  ,draw opacity=1 ] (333.93,79) -- (403.76,79) -- (373.83,105.08) -- (304,105.08) -- cycle ;
%Straight Lines [id:da9867782436950203] 
\draw    (347,20) -- (305,105.08) ;
%Straight Lines [id:da18034312781027295] 
\draw    (347,20) -- (334.93,79) ;
%Straight Lines [id:da59794357961293] 
\draw    (347,20) -- (374.83,105.08) ;
\draw [shift={(347,20)}, rotate = 71.89] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6785856609052594] 
\draw    (347,20) -- (404.76,79) ;
%Straight Lines [id:da15692747972376253] 
\draw [color=blue  ,draw opacity=1 ]   (334.93,79) -- (362.76,164.08) ;
\draw [shift={(362.76,164.08)}, rotate = 71.89] [color=blue  ,draw opacity=1 ][fill=blue  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9801380662884271] 
\draw [color=blue  ,draw opacity=1 ]   (305,105.08) -- (362.76,164.08) ;
\draw [shift={(362.76,164.08)}, rotate = 45.61] [color=blue  ,draw opacity=1 ][fill=blue  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6150854738998233] 
\draw [color=blue  ,draw opacity=1 ]   (404.76,79) -- (362.76,164.08) ;
\draw [shift={(362.76,164.08)}, rotate = 116.27] [color=blue  ,draw opacity=1 ][fill=blue  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12865520685061038] 
\draw [color=blue  ,draw opacity=1 ]   (374.83,105.08) -- (362.76,164.08) ;
\draw [shift={(362.76,164.08)}, rotate = 101.56] [color=blue  ,draw opacity=1 ][fill=blue  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5583524961101713] 
\draw [color={rgb, 255:red,0; green,0; blue, 128 }  ,draw opacity=1 ]   (305,105.08) ;
\draw [shift={(305,105.08)}, rotate = 0] [color={rgb, 255:red,0; green,0; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red,0; green,0; blue, 128 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23595249589018463] 
\draw [color={rgb, 255:red,0; green,0; blue, 128 }  ,draw opacity=1 ]   (334.93,79) ;
\draw [shift={(334.93,79)}, rotate = 0] [color={rgb, 255:red,0; green,0; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red,0; green,0; blue, 128 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da261762850724915] 
\draw [color={rgb, 255:red,0; green,0; blue, 128 }  ,draw opacity=1 ]   (404.76,79) ;
\draw [shift={(404.76,79)}, rotate = 0] [color={rgb, 255:red,0; green,0; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red,0; green,0; blue, 128 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2024253964038616] 
\draw [color={rgb, 255:red,0; green,0; blue, 128 }  ,draw opacity=1 ]   (374.83,105.08) ;
\draw [shift={(374.83,105.08)}, rotate = 0] [color={rgb, 255:red,0; green,0; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red,0; green,0; blue, 128 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp4480820998656241] 
\draw  [color=blue  ,draw opacity=1 ] (334.93,80) -- (404.76,80) -- (374.83,106.08) -- (305,106.08) -- cycle ;

% Text Node
\draw (101,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Gamma _{1} =st( v_{1})$};
% Text Node
\draw (388.76,120.94) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ]  {$\Gamma _{2} =st( v_{2})$};
% Text Node
\draw (43,30.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (329,-2.6) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (337,167.4) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ]  {$v_{2}$};
% Text Node
\draw (389,33.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1} =st( v_{1})$};


\end{tikzpicture}

==> TikzForSigma.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Polygon Curved [id:ds24209133521594772] 
\draw   (19.76,16.08) .. controls (20.25,-3.24) and (62.67,4.73) .. (81.47,9.07) .. controls (100.27,13.4) and (112.47,14.07) .. (131.47,14.07) .. controls (150.47,14.07) and (237.47,14.07) .. (251.47,14.07) .. controls (265.47,14.07) and (276.47,18.07) .. (283.47,23.07) .. controls (290.47,28.07) and (291.97,38.32) .. (292.22,46.69) .. controls (292.47,55.07) and (290.47,65.07) .. (283.47,69.07) .. controls (276.47,73.07) and (266.47,76.07) .. (252.47,76.07) .. controls (238.47,76.07) and (148.47,76.07) .. (131.47,76.07) .. controls (114.47,76.07) and (101.27,76.4) .. (81.47,81.07) .. controls (61.67,85.73) and (21.67,92.73) .. (21.47,74.07) .. controls (21.27,55.4) and (48.96,65.57) .. (48.96,45.57) .. controls (48.96,25.57) and (19.27,35.4) .. (19.76,16.08) -- cycle ;
%Curve Lines [id:da836993403298141] 
\draw    (81.47,40.07) .. controls (83.31,43.73) and (83.31,43.73) .. (84.96,45.57) .. controls (86.62,47.4) and (91.41,51.07) .. (99.69,51.07) .. controls (107.97,51.07) and (113.13,47.95) .. (114.97,45.57) .. controls (116.81,43.19) and (116.81,43.18) .. (118.47,40.07) ;
%Curve Lines [id:da4053131040917384] 
\draw    (84.96,45.57) .. controls (92.68,40.07) and (107.63,40.07) .. (114.97,45.57) ;

%Curve Lines [id:da23040872566891646] 
\draw    (167.46,40.06) .. controls (169.3,43.73) and (169.3,43.73) .. (170.96,45.56) .. controls (172.61,47.4) and (177.4,51.06) .. (185.68,51.06) .. controls (193.97,51.06) and (199.12,47.95) .. (200.96,45.57) .. controls (202.8,43.18) and (202.8,43.18) .. (204.46,40.06) ;
%Curve Lines [id:da48678756602585027] 
\draw    (170.96,45.56) .. controls (178.67,40.06) and (193.62,40.06) .. (200.96,45.57) ;

%Curve Lines [id:da40011903942492233] 
\draw    (233.47,40.07) .. controls (235.31,43.73) and (235.31,43.73) .. (236.96,45.57) .. controls (238.62,47.4) and (243.41,51.07) .. (251.69,51.07) .. controls (259.97,51.07) and (265.13,47.95) .. (266.97,45.57) .. controls (268.81,43.19) and (268.81,43.18) .. (270.47,40.07) ;
%Curve Lines [id:da5412532081420456] 
\draw    (236.96,45.57) .. controls (244.68,40.07) and (259.63,40.07) .. (266.97,45.57) ;

%Curve Lines [id:da8829621784844868] 
\draw [color=blue  ,draw opacity=1 ]   (48.96,45.57) .. controls (60.96,35.4) and (72.96,35.4) .. (84.96,45.57) ;
%Curve Lines [id:da04418790411614171] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (48.96,45.57) .. controls (60.96,55.73) and (73.56,55.73) .. (84.96,45.57) ;
%Curve Lines [id:da21144615085910456] 
\draw [color=blue  ,draw opacity=1 ]   (200.96,45.57) .. controls (212.96,35.4) and (224.96,35.4) .. (236.96,45.57) ;
%Curve Lines [id:da9991618109192792] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (200.96,45.57) .. controls (212.96,55.73) and (225.56,55.73) .. (236.96,45.57) ;
%Curve Lines [id:da01014897532438419] 
\draw [color=blue  ,draw opacity=1 ]   (114.97,45.57) .. controls (121.11,40.88) and (124.08,38.73) .. (132.97,38.12) ;
%Curve Lines [id:da05058887432733128] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (114.97,45.57) .. controls (121.54,50.37) and (123.65,52.51) .. (132.97,53.12) ;
%Curve Lines [id:da6790166663676409] 
\draw [color=blue  ,draw opacity=1 ]   (170.96,45.56) .. controls (164.81,40.87) and (161.85,38.73) .. (152.96,38.11) ;
%Curve Lines [id:da1466802976427355] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170.96,45.56) .. controls (164.39,50.36) and (162.27,52.5) .. (152.96,53.11) ;
%Shape: Ellipse [id:dp84912298076696] 
\draw  [color=blue  ,draw opacity=1 ] (75,45.53) .. controls (75,39.16) and (86.07,34) .. (99.73,34) .. controls (113.39,34) and (124.47,39.16) .. (124.47,45.53) .. controls (124.47,51.9) and (113.39,57.07) .. (99.73,57.07) .. controls (86.07,57.07) and (75,51.9) .. (75,45.53) -- cycle ;
%Shape: Ellipse [id:dp48332936055040765] 
\draw  [color=blue  ,draw opacity=1 ] (161,45.53) .. controls (161,39.16) and (172.07,34) .. (185.73,34) .. controls (199.39,34) and (210.47,39.16) .. (210.47,45.53) .. controls (210.47,51.9) and (199.39,57.07) .. (185.73,57.07) .. controls (172.07,57.07) and (161,51.9) .. (161,45.53) -- cycle ;
%Shape: Ellipse [id:dp11165210525732538] 
\draw  [color=blue  ,draw opacity=1 ] (226.96,46.07) .. controls (226.96,39.7) and (238.03,34.53) .. (251.69,34.53) .. controls (265.35,34.53) and (276.42,39.7) .. (276.42,46.07) .. controls (276.42,52.44) and (265.35,57.6) .. (251.69,57.6) .. controls (238.03,57.6) and (226.96,52.44) .. (226.96,46.07) -- cycle ;
%Curve Lines [id:da448349944611967] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (251.47,14.07) .. controls (243.72,21.23) and (243.72,34.76) .. (251.47,41.57) ;
%Curve Lines [id:da673621682458263] 
\draw [color=blue  ,draw opacity=1 ]   (251.47,14.07) .. controls (259.22,21.23) and (259.22,34.4) .. (251.47,41.57) ;
%Curve Lines [id:da8718086488584249] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.46,50.57) .. controls (244.72,57.73) and (244.72,69.26) .. (252.47,76.07) ;
%Curve Lines [id:da24993184798054435] 
\draw [color=blue  ,draw opacity=1 ]   (252.46,50.57) .. controls (260.21,57.73) and (260.21,68.9) .. (252.47,76.07) ;
%Straight Lines [id:da1517810487263267] 
\draw    (21.47,75.07) ;
\draw [shift={(21.47,75.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da9093843482994024] 
\draw    (19.76,16.08) ;
\draw [shift={(19.76,16.08)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da6462482388993476] 
\draw    (291.22,46.69) -- (292.22,46.69) ;
\draw [shift={(292.22,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Polygon Curved [id:ds15244996343026584] 
\draw   (43.47,106.07) .. controls (57.47,101.07) and (104.47,102.07) .. (123.47,102.07) .. controls (142.47,102.07) and (229.47,102.07) .. (243.47,102.07) .. controls (257.47,102.07) and (268.47,106.07) .. (275.47,111.07) .. controls (282.47,116.07) and (283.97,126.32) .. (284.22,134.69) .. controls (284.47,143.07) and (282.47,153.07) .. (275.47,157.07) .. controls (268.47,161.07) and (258.47,164.07) .. (244.47,164.07) .. controls (230.47,164.07) and (140.47,164.07) .. (123.47,164.07) .. controls (106.47,164.07) and (58.47,165.07) .. (43.47,161.07) .. controls (28.47,157.07) and (26.47,146.07) .. (26.96,133.57) .. controls (27.46,121.07) and (29.47,111.07) .. (43.47,106.07) -- cycle ;
%Curve Lines [id:da4762096060632801] 
\draw    (73.47,128.07) .. controls (75.31,131.73) and (75.31,131.73) .. (76.96,133.57) .. controls (78.62,135.4) and (83.41,139.07) .. (91.69,139.07) .. controls (99.97,139.07) and (105.13,135.95) .. (106.97,133.57) .. controls (108.81,131.19) and (108.81,131.18) .. (110.47,128.07) ;
%Curve Lines [id:da8044280246299289] 
\draw    (76.96,133.57) .. controls (84.68,128.07) and (99.63,128.07) .. (106.97,133.57) ;

%Curve Lines [id:da6229581818163994] 
\draw    (159.46,128.06) .. controls (161.3,131.73) and (161.3,131.73) .. (162.96,133.56) .. controls (164.61,135.4) and (169.4,139.06) .. (177.68,139.06) .. controls (185.97,139.06) and (191.12,135.95) .. (192.96,133.57) .. controls (194.8,131.18) and (194.8,131.18) .. (196.46,128.06) ;
%Curve Lines [id:da6197121259922069] 
\draw    (162.96,133.56) .. controls (170.67,128.06) and (185.62,128.06) .. (192.96,133.57) ;

%Curve Lines [id:da6786530656710583] 
\draw    (225.47,128.07) .. controls (227.31,131.73) and (227.31,131.73) .. (228.96,133.57) .. controls (230.62,135.4) and (235.41,139.07) .. (243.69,139.07) .. controls (251.97,139.07) and (257.13,135.95) .. (258.97,133.57) .. controls (260.81,131.19) and (260.81,131.18) .. (262.47,128.07) ;
%Curve Lines [id:da19846858333437312] 
\draw    (228.96,133.57) .. controls (236.68,128.07) and (251.63,128.07) .. (258.97,133.57) ;

%Curve Lines [id:da33561014738986783] 
\draw [color=blue  ,draw opacity=1 ]   (192.96,133.57) .. controls (204.96,123.4) and (216.96,123.4) .. (228.96,133.57) ;
%Curve Lines [id:da4673005733049269] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (192.96,133.57) .. controls (204.96,143.73) and (217.56,143.73) .. (228.96,133.57) ;
%Curve Lines [id:da7414028195326756] 
\draw [color=blue  ,draw opacity=1 ]   (106.97,133.57) .. controls (113.11,128.88) and (116.08,126.73) .. (124.97,126.12) ;
%Curve Lines [id:da09467468518673972] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (106.97,133.57) .. controls (113.54,138.37) and (115.65,140.51) .. (124.97,141.12) ;
%Curve Lines [id:da5375702588033577] 
\draw [color=blue  ,draw opacity=1 ]   (162.96,133.56) .. controls (156.81,128.87) and (153.85,126.73) .. (144.96,126.11) ;
%Curve Lines [id:da19774444552152404] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (162.96,133.56) .. controls (156.39,138.36) and (154.27,140.5) .. (144.96,141.11) ;
%Shape: Ellipse [id:dp5490288993098671] 
\draw  [color=blue  ,draw opacity=1 ] (67,133.53) .. controls (67,127.16) and (78.07,122) .. (91.73,122) .. controls (105.39,122) and (116.47,127.16) .. (116.47,133.53) .. controls (116.47,139.9) and (105.39,145.07) .. (91.73,145.07) .. controls (78.07,145.07) and (67,139.9) .. (67,133.53) -- cycle ;
%Shape: Ellipse [id:dp04053255377631193] 
\draw  [color=blue  ,draw opacity=1 ] (153,133.53) .. controls (153,127.16) and (164.07,122) .. (177.73,122) .. controls (191.39,122) and (202.47,127.16) .. (202.47,133.53) .. controls (202.47,139.9) and (191.39,145.07) .. (177.73,145.07) .. controls (164.07,145.07) and (153,139.9) .. (153,133.53) -- cycle ;
%Shape: Ellipse [id:dp49160837904349464] 
\draw  [color=blue  ,draw opacity=1 ] (218.96,134.07) .. controls (218.96,127.7) and (230.03,122.53) .. (243.69,122.53) .. controls (257.35,122.53) and (268.42,127.7) .. (268.42,134.07) .. controls (268.42,140.44) and (257.35,145.6) .. (243.69,145.6) .. controls (230.03,145.6) and (218.96,140.44) .. (218.96,134.07) -- cycle ;
%Curve Lines [id:da5326962470510397] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (243.47,102.07) .. controls (235.72,109.23) and (235.72,122.76) .. (243.47,129.57) ;
%Curve Lines [id:da3153307015258351] 
\draw [color=blue  ,draw opacity=1 ]   (243.47,102.07) .. controls (251.22,109.23) and (251.22,122.4) .. (243.47,129.57) ;
%Curve Lines [id:da26629598289731793] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (244.46,138.57) .. controls (236.72,145.73) and (236.72,157.26) .. (244.47,164.07) ;
%Curve Lines [id:da799921136505543] 
\draw [color=blue  ,draw opacity=1 ]   (244.46,138.57) .. controls (252.21,145.73) and (252.21,156.9) .. (244.47,164.07) ;
%Straight Lines [id:da043379371974106684] 
\draw    (26.96,133.57) ;
\draw [shift={(26.96,133.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da13656001062879697] 
\draw    (283.22,134.69) -- (284.22,134.69) ;
\draw [shift={(284.22,133.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;

% hyperelliptic involution, n even
\draw[blue,dashed] (-50,46)--(30,46);
\draw[blue,thick,<-,looseness=1.5] (-60,30) to [out=200, in=-200] (-60,62);
\draw[blue] (-85,46) node {$\iota$};


% Text Node
\draw (132,33.4) node [anchor=north west][inner sep=0.75pt]    {$....$};
% Text Node
\draw (0,3.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{1}$};
% Text Node
\draw (0,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{2}$};
% Text Node
\draw (300,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{3}$};

% hyperelliptic involution, n odd
\draw[blue,dashed] (-50,134)--(5,134);
\draw[blue,thick,<-,looseness=1.5] (-60,118) to [out=200, in=-200] (-60,150);
\draw[blue] (-85,134) node {$\iota$};

% Text Node
\draw (124,121.4) node [anchor=north west][inner sep=0.75pt]    {$....$};
% Text Node
\draw (7,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{1}$};
% Text Node
\draw (292,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{2}$};
% Text Node
\draw (345,37.4) node [anchor=north west][inner sep=0.75pt]    {$n$ even};
% Text Node
%\draw (363,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {even};
% Text Node
\draw (345,125.4) node [anchor=north west][inner sep=0.75pt]    {$n$ odd};
% Text Node
%\draw (363,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {odd};
% Text Node
\draw (59,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (94,17.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (173,17.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n-4}$};
% Text Node
\draw (207,21.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n-3}$};
% Text Node
\draw (213,56.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n-2}$};
% Text Node
\draw (258,20.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n-1}$};
% Text Node
\draw (259,59.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n}$};
% Text Node
\draw (85,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (164,105.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n-4}$};
% Text Node
\draw (198,109.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n-3}$};
% Text Node
\draw (205,144.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n-2}$};
% Text Node
\draw (249.47,107.47) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n-1}$};
% Text Node
\draw (250,147.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$c_{n}$};


\end{tikzpicture}


==> TikzForSigmabdry.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,161); %set diagram left start at 0, and has height of 161

%Curve Lines [id:da7939706790760819] 
\draw    (23.27,1.07) .. controls (48.27,7.07) and (60.27,9.07) .. (92.27,10.07) .. controls (124.27,11.07) and (218.09,10.23) .. (238.47,10.23) .. controls (258.84,10.23) and (263.77,9.57) .. (276.27,10.07) ;
%Curve Lines [id:da23308447949549382] 
\draw    (23.27,79.73) .. controls (48.27,73.68) and (60.27,71.66) .. (92.27,70.65) .. controls (124.27,69.64) and (217.09,69.85) .. (239.47,70.23) .. controls (261.84,70.6) and (263.77,71.24) .. (276.27,70.73) ;
%Shape: Ellipse [id:dp726375412146987] 
\draw   (16.73,15.07) .. controls (16.73,7.33) and (19.66,1.07) .. (23.27,1.07) .. controls (26.87,1.07) and (29.8,7.33) .. (29.8,15.07) .. controls (29.8,22.8) and (26.87,29.07) .. (23.27,29.07) .. controls (19.66,29.07) and (16.73,22.8) .. (16.73,15.07) -- cycle ;
%Shape: Ellipse [id:dp2482959981717614] 
\draw   (16.73,65.73) .. controls (16.73,58) and (19.66,51.73) .. (23.27,51.73) .. controls (26.87,51.73) and (29.8,58) .. (29.8,65.73) .. controls (29.8,73.47) and (26.87,79.73) .. (23.27,79.73) .. controls (19.66,79.73) and (16.73,73.47) .. (16.73,65.73) -- cycle ;
%Shape: Arc [id:dp8051410761899609] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (276.27,70.73) .. controls (276.27,70.73) and (276.27,70.73) .. (276.27,70.73) .. controls (270.47,70.73) and (265.77,57.15) .. (265.77,40.4) .. controls (265.77,23.65) and (270.47,10.07) .. (276.27,10.07) -- (276.27,40.4) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (276.27,70.73) .. controls (276.27,70.73) and (276.27,70.73) .. (276.27,70.73) .. controls (270.47,70.73) and (265.77,57.15) .. (265.77,40.4) .. controls (265.77,23.65) and (270.47,10.07) .. (276.27,10.07) ;  
%Shape: Arc [id:dp2663602569477581] 
\draw  [draw opacity=0] (276.27,70.73) .. controls (276.27,70.73) and (276.27,70.73) .. (276.27,70.73) .. controls (281.79,70.73) and (286.27,57.15) .. (286.27,40.4) .. controls (286.27,23.65) and (281.79,10.07) .. (276.27,10.07) -- (276.27,40.4) -- cycle ; \draw   (276.27,70.73) .. controls (276.27,70.73) and (276.27,70.73) .. (276.27,70.73) .. controls (281.79,70.73) and (286.27,57.15) .. (286.27,40.4) .. controls (286.27,23.65) and (281.79,10.07) .. (276.27,10.07) ;  
%Curve Lines [id:da547356393573071] 
\draw    (23.27,29.07) .. controls (31.77,31.4) and (35.77,36.07) .. (35.64,40.65) .. controls (35.52,45.23) and (31.27,49.73) .. (23.27,51.73) ;
%Curve Lines [id:da92750057062326] 
\draw    (68.47,35.23) .. controls (70.31,38.89) and (70.31,38.89) .. (71.96,40.73) .. controls (73.62,42.56) and (78.41,46.23) .. (86.69,46.23) .. controls (94.97,46.23) and (100.13,43.11) .. (101.97,40.73) .. controls (103.81,38.35) and (103.81,38.34) .. (105.47,35.23) ;
%Curve Lines [id:da015564788863041912] 
\draw    (71.96,40.73) .. controls (79.68,35.23) and (94.63,35.23) .. (101.97,40.73) ;

%Curve Lines [id:da9713357591516432] 
\draw    (152.46,35.22) .. controls (154.3,38.89) and (154.3,38.89) .. (155.96,40.72) .. controls (157.61,42.56) and (162.4,46.22) .. (170.68,46.22) .. controls (178.97,46.22) and (184.12,43.11) .. (185.96,40.73) .. controls (187.8,38.34) and (187.8,38.34) .. (189.46,35.22) ;
%Curve Lines [id:da05655692842286153] 
\draw    (155.96,40.72) .. controls (163.67,35.22) and (178.62,35.22) .. (185.96,40.73) ;

%Curve Lines [id:da8886795578795943] 
\draw    (218.47,35.23) .. controls (220.31,38.89) and (220.31,38.89) .. (221.96,40.73) .. controls (223.62,42.56) and (228.41,46.23) .. (236.69,46.23) .. controls (244.97,46.23) and (250.13,43.11) .. (251.97,40.73) .. controls (253.81,38.35) and (253.81,38.34) .. (255.47,35.23) ;
%Curve Lines [id:da44588696552666995] 
\draw    (221.96,40.73) .. controls (229.68,35.23) and (244.63,35.23) .. (251.97,40.73) ;

%Curve Lines [id:da8669386622222317] 
\draw [color=blue  ,draw opacity=1 ]   (35.64,40.65) .. controls (47.64,30.48) and (59.96,30.56) .. (71.96,40.73) ;
%Curve Lines [id:da7789826880346868] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (35.64,40.65) .. controls (47.64,50.82) and (60.56,50.89) .. (71.96,40.73) ;
%Curve Lines [id:da17478575847433553] 
\draw [color=blue  ,draw opacity=1 ]   (185.96,40.73) .. controls (197.96,30.56) and (209.96,30.56) .. (221.96,40.73) ;
%Curve Lines [id:da4227512515730205] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (185.96,40.73) .. controls (197.96,50.89) and (210.56,50.89) .. (221.96,40.73) ;
%Curve Lines [id:da216759260732998] 
\draw [color=blue  ,draw opacity=1 ]   (101.97,40.73) .. controls (108.11,36.04) and (111.08,33.89) .. (119.97,33.28) ;
%Curve Lines [id:da7633456700393102] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (101.97,40.73) .. controls (108.54,45.53) and (110.65,47.67) .. (119.97,48.28) ;
%Curve Lines [id:da21977756001475135] 
\draw [color=blue  ,draw opacity=1 ]   (155.96,40.72) .. controls (149.81,36.03) and (146.85,33.89) .. (137.96,33.27) ;
%Curve Lines [id:da8661765039797407] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (155.96,40.72) .. controls (149.39,45.52) and (147.27,47.66) .. (137.96,48.27) ;
%Shape: Ellipse [id:dp726808235017427] 
\draw  [color=blue  ,draw opacity=1 ] (62,39.69) .. controls (62,33.32) and (73.07,28.16) .. (86.73,28.16) .. controls (100.39,28.16) and (111.47,33.32) .. (111.47,39.69) .. controls (111.47,46.06) and (100.39,51.23) .. (86.73,51.23) .. controls (73.07,51.23) and (62,46.06) .. (62,39.69) -- cycle ;
%Shape: Ellipse [id:dp441091309895989] 
\draw  [color=blue  ,draw opacity=1 ] (146,40.69) .. controls (146,34.32) and (157.07,29.16) .. (170.73,29.16) .. controls (184.39,29.16) and (195.47,34.32) .. (195.47,40.69) .. controls (195.47,47.06) and (184.39,52.23) .. (170.73,52.23) .. controls (157.07,52.23) and (146,47.06) .. (146,40.69) -- cycle ;
%Shape: Ellipse [id:dp6728095294786074] 
\draw  [color=blue  ,draw opacity=1 ] (211.96,41.23) .. controls (211.96,34.86) and (223.03,29.69) .. (236.69,29.69) .. controls (250.35,29.69) and (261.42,34.86) .. (261.42,41.23) .. controls (261.42,47.6) and (250.35,52.76) .. (236.69,52.76) .. controls (223.03,52.76) and (211.96,47.6) .. (211.96,41.23) -- cycle ;
%Curve Lines [id:da04779944611545517] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (236.47,10.23) .. controls (228.72,17.39) and (228.72,29.92) .. (236.47,36.73) ;
%Curve Lines [id:da6540406976979325] 
\draw [color=blue  ,draw opacity=1 ]   (236.47,10.23) .. controls (244.22,17.39) and (244.22,29.56) .. (236.47,36.73) ;
%Curve Lines [id:da03493590822194936] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (237.46,45.73) .. controls (229.72,52.89) and (229.72,63.42) .. (237.47,70.23) ;
%Curve Lines [id:da5284391831831159] 
\draw [color=blue  ,draw opacity=1 ]   (237.46,45.73) .. controls (245.21,52.89) and (245.21,63.06) .. (237.47,70.23) ;
%Curve Lines [id:da5677735659070646] 
\draw    (29.2,97.07) .. controls (52.27,97.4) and (206.4,96.23) .. (238.4,97.23) .. controls (270.4,98.23) and (263.7,96.57) .. (276.2,97.07) ;
%Curve Lines [id:da7206026080352259] 
\draw    (29.2,157.9) .. controls (57.27,157.57) and (207.4,158.24) .. (239.4,157.23) .. controls (271.4,156.22) and (263.7,158.24) .. (276.2,157.73) ;
%Shape: Arc [id:dp14096228040716308] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (276.2,157.73) .. controls (276.2,157.73) and (276.2,157.73) .. (276.2,157.73) .. controls (270.4,157.73) and (265.7,144.15) .. (265.7,127.4) .. controls (265.7,110.65) and (270.4,97.07) .. (276.2,97.07) -- (276.2,127.4) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (276.2,157.73) .. controls (276.2,157.73) and (276.2,157.73) .. (276.2,157.73) .. controls (270.4,157.73) and (265.7,144.15) .. (265.7,127.4) .. controls (265.7,110.65) and (270.4,97.07) .. (276.2,97.07) ;  
%Shape: Arc [id:dp7886919887123338] 
\draw  [draw opacity=0] (276.2,157.73) .. controls (276.2,157.73) and (276.2,157.73) .. (276.2,157.73) .. controls (281.72,157.73) and (286.2,144.15) .. (286.2,127.4) .. controls (286.2,110.65) and (281.72,97.07) .. (276.2,97.07) -- (276.2,127.4) -- cycle ; \draw   (276.2,157.73) .. controls (276.2,157.73) and (276.2,157.73) .. (276.2,157.73) .. controls (281.72,157.73) and (286.2,144.15) .. (286.2,127.4) .. controls (286.2,110.65) and (281.72,97.07) .. (276.2,97.07) ;  
%Curve Lines [id:da6133330277894633] 
\draw    (68.4,122.23) .. controls (70.24,125.89) and (70.24,125.89) .. (71.9,127.73) .. controls (73.55,129.56) and (78.34,133.23) .. (86.62,133.23) .. controls (94.91,133.23) and (100.06,130.11) .. (101.91,127.73) .. controls (103.75,125.35) and (103.74,125.34) .. (105.4,122.23) ;
%Curve Lines [id:da2563507281740671] 
\draw    (71.9,127.73) .. controls (79.61,122.23) and (94.56,122.23) .. (101.91,127.73) ;

%Curve Lines [id:da21549998042966512] 
\draw    (152.39,122.22) .. controls (154.23,125.89) and (154.23,125.89) .. (155.89,127.72) .. controls (157.55,129.56) and (162.33,133.22) .. (170.62,133.22) .. controls (178.9,133.22) and (184.06,130.11) .. (185.9,127.73) .. controls (187.74,125.34) and (187.74,125.34) .. (189.39,122.22) ;
%Curve Lines [id:da8552133177049586] 
\draw    (155.89,127.72) .. controls (163.6,122.22) and (178.55,122.22) .. (185.9,127.73) ;

%Curve Lines [id:da20634492449679986] 
\draw    (218.4,122.23) .. controls (220.24,125.89) and (220.24,125.89) .. (221.9,127.73) .. controls (223.55,129.56) and (228.34,133.23) .. (236.62,133.23) .. controls (244.91,133.23) and (250.06,130.11) .. (251.91,127.73) .. controls (253.75,125.35) and (253.74,125.34) .. (255.4,122.23) ;
%Curve Lines [id:da33816851828560335] 
\draw    (221.9,127.73) .. controls (229.61,122.23) and (244.56,122.23) .. (251.91,127.73) ;

%Curve Lines [id:da29137939594056017] 
\draw [color=blue  ,draw opacity=1 ]   (185.9,127.73) .. controls (197.9,117.56) and (209.9,117.56) .. (221.9,127.73) ;
%Curve Lines [id:da618730228788392] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (185.9,127.73) .. controls (197.9,137.89) and (210.5,137.89) .. (221.9,127.73) ;
%Curve Lines [id:da03618906330854266] 
\draw [color=blue  ,draw opacity=1 ]   (101.91,127.73) .. controls (108.05,123.04) and (111.01,120.89) .. (119.91,120.28) ;
%Curve Lines [id:da618050460293379] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (101.91,127.73) .. controls (108.47,132.53) and (110.59,134.67) .. (119.91,135.28) ;
%Curve Lines [id:da39688968047612017] 
\draw [color=blue  ,draw opacity=1 ]   (155.89,127.72) .. controls (149.75,123.03) and (146.78,120.89) .. (137.89,120.27) ;
%Curve Lines [id:da2555613195546249] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (155.89,127.72) .. controls (149.32,132.52) and (147.21,134.66) .. (137.89,135.27) ;
%Shape: Ellipse [id:dp0563767154678676] 
\draw  [color=blue  ,draw opacity=1 ] (61.93,126.69) .. controls (61.93,120.32) and (73.01,115.16) .. (86.67,115.16) .. controls (100.33,115.16) and (111.4,120.32) .. (111.4,126.69) .. controls (111.4,133.06) and (100.33,138.23) .. (86.67,138.23) .. controls (73.01,138.23) and (61.93,133.06) .. (61.93,126.69) -- cycle ;
%Shape: Ellipse [id:dp8823976139068177] 
\draw  [color=blue  ,draw opacity=1 ] (145.93,127.69) .. controls (145.93,121.32) and (157.01,116.16) .. (170.67,116.16) .. controls (184.33,116.16) and (195.4,121.32) .. (195.4,127.69) .. controls (195.4,134.06) and (184.33,139.23) .. (170.67,139.23) .. controls (157.01,139.23) and (145.93,134.06) .. (145.93,127.69) -- cycle ;
%Shape: Ellipse [id:dp46886236572267026] 
\draw  [color=blue  ,draw opacity=1 ] (211.89,128.23) .. controls (211.89,121.86) and (222.96,116.69) .. (236.62,116.69) .. controls (250.28,116.69) and (261.36,121.86) .. (261.36,128.23) .. controls (261.36,134.6) and (250.28,139.76) .. (236.62,139.76) .. controls (222.96,139.76) and (211.89,134.6) .. (211.89,128.23) -- cycle ;
%Curve Lines [id:da687681694471783] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (236.4,97.23) .. controls (228.65,104.39) and (228.66,116.92) .. (236.4,123.73) ;
%Curve Lines [id:da71989243490327] 
\draw [color=blue  ,draw opacity=1 ]   (236.4,97.23) .. controls (244.15,104.39) and (244.15,116.56) .. (236.4,123.73) ;
%Curve Lines [id:da7429694786879808] 
\draw [color=blue  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (237.4,132.73) .. controls (229.65,139.89) and (229.65,150.42) .. (237.4,157.23) ;
%Curve Lines [id:da4297237882774587] 
\draw [color=blue  ,draw opacity=1 ]   (237.4,132.73) .. controls (245.14,139.89) and (245.15,150.06) .. (237.4,157.23) ;
%Shape: Ellipse [id:dp15449691603565974] 
\draw   (19.17,127.48) .. controls (19.17,110.68) and (23.66,97.07) .. (29.2,97.07) .. controls (34.74,97.07) and (39.23,110.68) .. (39.23,127.48) .. controls (39.23,144.28) and (34.74,157.9) .. (29.2,157.9) .. controls (23.66,157.9) and (19.17,144.28) .. (19.17,127.48) -- cycle ;

% Text Node
\draw (118,28.56) node [anchor=north west][inner sep=0.75pt]    {$....$};
% Text Node
\draw (47,20) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{1}$};
% Text Node
\draw (83,15) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{2}$};
% Text Node
\draw (155,15) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n-4}$};
% Text Node
\draw (191,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n-3}$};
% Text Node
\draw (198,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n-2}$};
% Text Node
\draw (242,14.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n-1}$};
% Text Node
\draw (243,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n}$};
% Text Node
\draw (0,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\partial _{1}$};
% Text Node
\draw (-1,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\partial _{2}$};
% Text Node
\draw (291,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\partial _{3}$};
% Text Node
\draw (340.07,33.4) node [anchor=north west][inner sep=0.75pt]    {$n$ even};
% Text Node
%\draw (358.07,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {even};
% Text Node
\draw (118.93,115.56) node [anchor=north west][inner sep=0.75pt]    {$....$};
% Text Node
\draw (80,102) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{1}$};
% Text Node
\draw (155,102) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n-4}$};
% Text Node
\draw (190.93,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n-3}$};
% Text Node
\draw (197.93,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n-2}$};
% Text Node
\draw (241.93,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n-1}$};
% Text Node
\draw (242.93,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=blue  ,opacity=1 ]  {$ c_{n}$};
% Text Node
\draw (1.93,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\partial _{1}$};
% Text Node
\draw (290.93,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\partial _{2}$};
% Text Node
\draw (340,120.4) node [anchor=north west][inner sep=0.75pt]    {$n$ odd};
% Text Node
%\draw (358,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {odd};


\end{tikzpicture}

